A Super-Localized Generalized Finite Element Method

This paper presents a novel multi-scale method for elliptic partial differential equations with arbitrarily rough coefficients. In the spirit of numerical homogenization, the method constructs problem-adapted ansatz spaces with uniform algebraic approximation rates. Localized basis functions with the same super-exponential localization properties as the recently proposed Super-Localized Orthogonal Decomposition enable an efficient implementation. The method's basis stability is enforced using a partition of unity approach. A natural extension to higher order is presented, resulting in higher approximation rates and enhanced localization properties. We perform a rigorous a priori and a posteriori error analysis and confirm our theoretical findings in a series of numerical experiments. In particular, we demonstrate the method's applicability for challenging high-contrast channeled coefficients.

==> figures/exp_1_1024_32_localization_rel_en.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.52\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, xshift=8pt, font=\small,
anchor=north west},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.85, xmax=4.15,
xlabel={\(\displaystyle \ell\)},
ylabel={\(\displaystyle e_{a}^{\text{rel}}\)},
y label style={at={(axis description cs:-0.05,0.5)}},
xtick={1,2,3,4},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=5.55070539481721e-08, ymax=0.398461802702745,
ymode=log,
ytick style={color=black}
]
\addplot [thick, \PUMnOne, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
1 0.141170783989801
2 0.0884911338595129
3 0.0679957546962469
4 0.0574795423135526
};
\addlegendentry{SL-GFEM, $n=10$, $p=0$}
\addplot [thick, \PUMnTwo, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
1 0.0129215124423327
2 0.00554939064111813
3 0.00403067668244442
4 0.0033632882201987
};
\addlegendentry{SL-GFEM, $n=15$, $p=0$}
\addplot [thick, \PUMnThree, mark=o, mark size=5, mark options={solid,fill opacity=0}]
table {%
1 0.0105943128788923
2 0.00173846145245774
3 0.00113554038865404
4 0.000894505793786141
};
\addlegendentry{SL-GFEM, $n=20$, $p=0$}
\addplot [thick, \PUMnFour, mark=o, mark size=6, mark options={solid,fill opacity=0}]
table {%
1 0.0105943128788923
2 3.44559621876808e-05
3 1.79481886524478e-05
4 1.33062292174343e-05
};
\addlegendentry{SL-GFEM, $n=30$, $p=0$}
\addplot [thick, \PUMnFive, mark=o, mark size=7, mark options={solid,fill opacity=0}]
table {%
1 0.0105943128788923
2 3.00024634821805e-06
3 7.7694539432222e-07
4 5.49390504821657e-07
};
\addlegendentry{SL-GFEM, $n=40$, $p=0$}
\addplot [thick, \SLODColor, mark=*, mark size=3, mark options={solid,fill=black!50, opacity=0.8}]
table {%
1 0.19442342120425
2 0.0032830778504905
3 4.01529827930707e-05
4 1.13759137875019e-07
};
\addlegendentry{SLOD}
\end{axis}

\end{tikzpicture}


==> figures/exp_2_1024_convergence_rel_en_all_l.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.52\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=north west,
  draw=lightgray204,
  xshift=8pt,
  font=\small
},
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle 1/H\)},
ylabel={\(\displaystyle e_{a}^{\text{rel}}\)},
y label style={at={(axis description cs:-0.05,0.5)}},
xmajorgrids,
xmin=4, xmax=34.2967508011614,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.000310962603574484,  ymax=0.234314033471307,
ymode=log,
ytick style={color=black}
]
\addplot [thick, \PUMnTwo, mark=\lOneMarker, mark size=3, mark options={solid,fill opacity=0}]
table {%
4 0.0484265957365435
8 0.0214281137115357
16 0.0483333961836329
32 0.099582755032122
};
\addlegendentry{SL-GFEM, $n=10$, $p=0$, $\ell=1$}
\addplot [thick, \PUMnFour, mark=\lOneMarker, mark size=3, mark options={solid,fill opacity=0}]
table {%
4 0.0478498676414315
8 0.00895589282479858
16 0.00308194911125231
32 0.00753679075390112
};
\addlegendentry{SL-GFEM, $n=50$, $p=0$, $\ell=1$}
\addplot [thick, \PUMnTwo, mark=\lTwoMarker, mark size=5, mark options={solid,fill opacity=0}]
table {%
4 0.0407460901450893
8 0.0156175520446287
16 0.0306717654239651
32 0.0625560474233916
};
\addlegendentry{SL-GFEM, $n=10$, $p=0$, $\ell=2$}
\addplot [thick, \PUMnFour, mark=\lTwoMarker, mark size=5, mark options={solid,fill opacity=0}]
table {%
4 0.0385800971497319
8 0.00782713465253406
16 0.00179267786691774
32 0.000412421006598568
};
\addlegendentry{SL-GFEM, $n=50$, $p=0$, $\ell=2$}
\addplot [thick, \PUMnTwo, mark=\lThreeMarker, mark size=7, mark options={solid,fill opacity=0}]
table {%
4 0.0407405280735957
8 0.0142860738459989
16 0.0242682128227511
32 0.0482557156128144
};
\addlegendentry{SL-GFEM, $n=10$, $p=0$, $\ell=3$}
\addplot [thick, \PUMnFour, mark=\lThreeMarker, mark size=7, mark options={solid,fill opacity=0}]
table {%
4 0.0385662049299648
8 0.0077894231168943
16 0.00178766043154371
32 0.000410123877150939
};
\addlegendentry{SL-GFEM, $n=50$, $p=0$, $\ell=3$}
\addplot [thick, \SLODColor, mark=\lOneMarker, mark size=3, mark options={solid,fill=black!50, opacity=0.8}]
table {%
4 0.190539073433016
8 0.0558987927380846
16 0.04105460508513
32 0.0886273456256225
};
\addlegendentry{SLOD, $\ell=1$}
\addplot [thick, \SLODColor, mark=\lTwoMarker, mark size=5, mark options={solid,fill=black!50, opacity=0.8}]
table {%
8 0.0495462652902368
16 0.0119377529993168
32 0.00326564910090182
};
\addlegendentry{SLOD, $\ell=2$}
\addplot [thick, \SLODColor, mark=\lThreeMarker, mark size=7, mark options={solid,fill=black!50, opacity=0.8}]
table {%
8 0.0495458368158948
16 0.0119354650519493
32 0.00304578348800421
};
\addlegendentry{SLOD, $\ell=3$}
\addplot [semithick, color=black, dashed]
table {
	4 1e-2
	32 0.00015625
};
\addlegendentry{slope 2}
\end{axis}

\end{tikzpicture}


==> figures/exp_3_1e4_vs_1e7_1024_32_localization_rel_en.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=left,
width=0.52\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=north east,
  yshift=40pt,
  xshift=160pt,
  draw=lightgray204,
  font=\small,
  legend columns=2,
  font=\small
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.85, xmax=4.15,
xlabel={\(\displaystyle \ell\)},
ylabel={\(\displaystyle e_{a}^{\text{rel}}\)},
y label style={at={(axis description cs:0.12,0.5)}},
xtick style={color=black},
xtick={1,2,3,4},
y grid style={darkgray176},
ymajorgrids,
ymin=4.15067078769619e-07, ymax=0.751660359262083,
ymode=log,
ytick style={color=black},
yticklabels={,,},
ytick pos=right,
yticklabel pos=left,
]
\addplot [thick, \PUMnOne, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
1 0.341416661770608
2 0.173939835390188
3 0.10901339695524
4 0.07302412554349
};
\addlegendentry{SL-GFEM, $n=10$, $p=0$ \hphantom{0}}
\addplot [thick, \PUMnTwo, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
1 0.120713599052476
2 0.0018778646799998
3 0.000900844856825033
4 0.00065551415092622
};
\addlegendentry{SL-GFEM, $n=20$, $p=0$ \hphantom{0}}
\addplot [thick, \PUMnFour, mark=o, mark size=5, mark options={solid,fill opacity=0}]
table {%
1 0.120713599052476
2 9.1945696373516e-05
3 4.22556592988036e-06
4 1.77410721083959e-06
};
\addlegendentry{SL-GFEM, $n=40$, $p=0$ \hphantom{0}}
\addplot [thick, \SLODColor, mark=*, mark size=3, mark options={solid,fill=black!50,opacity=0.8}]
table {%
1 0.573933387488881
2 0.0880049512946704
3 0.00358150580831056
4 2.41111469762332e-06
};
\addlegendentry{SLOD}
\end{axis}

\begin{axis}[
name=right,
at=(left.south east),
anchor=south west,
xshift=40pt,
width=0.52\textwidth,
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \ell\)},
x grid style={darkgray176},
xtick={1,2,3,4},
xmajorgrids,
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=4.15067078769619e-07, ymax=0.751660359262083,
ymode=log,
ytick style={color=black},
]
\addplot [thick, \PUMnOne, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
1 0.0687234230035897
2 0.0480209526577795
3 0.0404890705697322
4 0.0363570031019531
};
%\addlegendentry{SL-GFEM, with $n=10$, $p=0$}
\addplot [thick, \PUMnTwo, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
1 0.0255693276679326
2 0.00117268235855824
3 0.000544358824742104
4 0.000403271751422638
};
%\addlegendentry{SL-GFEM, with $n=20$, $p=0$}
\addplot [thick, \PUMnFour, mark=o, mark size=5, mark options={solid,fill opacity=0}]
table {%
1 0.0255693276679326
2 0.000128783160458677
3 3.17361119559097e-05
4 1.52372658506678e-05
};
%\addlegendentry{SL-GFEM, with $n=40$, $p=0$}
\addplot [thick, \SLODColor, mark=*, mark size=3, mark options={solid,fill=black!50,opacity=0.8}]
table {%
1 0.0989749371197156
2 0.0446295389155419
3 0.0801053765718436
4 0.297055395894572
};
%\addlegendentry{SLOD}
\end{axis}

\end{tikzpicture}


==> figures/exp_4_1024_convergence_rel_en_all_l.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.52\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
xshift=8pt, anchor=north west, font=\small},
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle 1/H\)},
ylabel={\(\displaystyle e_{a}^{\text{rel}}\)},
y label style={at={(axis description cs:-0.05,0.5)}},
xmajorgrids,
xmin=3.60500185044332, xmax=35.506223106171,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=6.58794904368016e-08, ymax=0.183720237778836,
ymode=log,
ytick style={color=black}
]
\addplot [thick, \PUMnTwo, mark=\lOneMarker, mark size=3, mark options={solid,fill opacity=0}]
table {%
4 0.0478498676414315
8 0.00895589282479858
16 0.00308194911125231
32 0.00753679075390112
};
\addlegendentry{SL-GFEM, $n=40$,\hphantom{0} $p=0$, $l=1$}
\addplot [thick, \PUMnThree, mark=\lOneMarker, mark size=3, mark options={solid,fill opacity=0}]
table {%
4 0.00536205097371743
8 0.000699393352387509
16 9.2391908819023e-05
32 6.52161826706634e-05
};
\addlegendentry{SL-GFEM, $n=70$,\hphantom{0} $p=1$, $l=1$}
\addplot [thick, \PUMnFour, mark=\lOneMarker, mark size=3, mark options={solid,fill opacity=0}]
table {%
4 0.000645466310783716
8 3.26046474792041e-05
16 1.77610687672464e-06
32 7.49632117467066e-07
};
\addlegendentry{SL-GFEM, $n=130$, $p=2$, $l=1$}
\addplot [thick, \PUMnTwo, mark=\lTwoMarker, mark size=5, mark options={solid,fill opacity=0}]
table {%
4 0.0385800971497319
8 0.00782713465253406
16 0.00179267786691774
32 0.000412421006598568
};
\addlegendentry{SL-GFEM, $n=40$,\hphantom{0} $p=0$, $l=2$}
\addplot [thick, \PUMnThree, mark=\lTwoMarker, mark size=5, mark options={solid,fill opacity=0}]
table {%
4 0.00532514550154908
8 0.000693839005442121
16 8.45293775765913e-05
32 8.84717371274897e-06
};
\addlegendentry{SL-GFEM, $n=70$,\hphantom{0} $p=1$, $l=2$}
\addplot [thick, \PUMnFour, mark=\lTwoMarker, mark size=5, mark options={solid,fill opacity=0}]
table {%
4 0.000645658886983883
8 3.22445914819123e-05
16 1.72647362023178e-06
32 2.96748098275482e-07
};
\addlegendentry{SL-GFEM, $n=130$, $p=2$, $l=2$}
\addplot [semithick, color=black, dashed]
table {
	4 1.5e-2
	32 0.00023437499999999988
};
\addlegendentry{slopes 2, 3, 4}
\addplot [semithick, color=black, dashed, forget plot]
table {
	4 1.5e-3
	32 2.9296875e-06
};
\addlegendentry{slope 3}
\addplot [semithick, color=black, dashed, forget plot]
table {
	4 2e-4
	32 4.882812500000008e-08
};
\addlegendentry{slope 4}
\end{axis}

\end{tikzpicture}


==> figures/svdecay.tex <==
\begin{tikzpicture}

\begin{axis}[%
name=left,
width=0.42\textwidth,
scale only axis,
xmin=0,
xmax=84,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ylabel style={font=\color{white!15!black}},
ytick = {1e0,1e-4,1e-8,1e-12,1e-16},
xtick = {0,20,40,60,80},
ymode=log,
ymin=1e-17,
ymax=1,
tick align=outside,
axis background/.style={fill=white},
yticklabels={,,},
ytick pos=right,
xtick pos=bottom,
legend style={at={(0.05,0.05)},anchor=south west,legend cell align=left, align=left, draw=white!15!black, font=\small},
legend style={nodes={scale=.9, transform shape}}
]
\addplot +[mark=none,color=color1,dashed,thick,forget plot] coordinates {(0, 0.00201255672188449) (84, 0.00201255672188449)};

\addplot [color=color1, dotted, mark=\lOneMarker, mark options={solid, color1}]
  table[row sep=crcr]{%
1	0.115250824291151\\
2	0.0773354398170699\\
3	0.0773354398170697\\
4	0.0630320247073871\\
5	0.0498764532529605\\
6	0.044454222267697\\
7	0.044454222267697\\
8	0.0430257820293664\\
9	0.00201255672188449\\
};
\addlegendentry{$\ell = 1,\, p = 0$}

\addplot +[mark=none,color=color2,dashed,thick,forget plot] coordinates {(0, 1.20185615535035e-05) (84, 1.20185615535035e-05)};

\addplot [color=color2, dotted, mark=\lTwoMarker, mark options={solid, color2}]
  table[row sep=crcr]{%
1	0.149390335863281\\
2	0.103485097125098\\
3	0.103485097125098\\
4	0.0862676590084092\\
5	0.0756169308842331\\
6	0.0673120102011786\\
7	0.0673120102011786\\
8	0.0630456059188263\\
9	0.0525743218908995\\
10	0.0497028403093741\\
11	0.0497028403093739\\
12	0.0473407840732368\\
13	0.0393867349950941\\
14	0.0385459337016859\\
15	0.0385459337016858\\
16	0.0379089565381045\\
17	0.00214001442710658\\
18	0.00190604557977092\\
19	0.00177188561350123\\
20	0.00177188561350121\\
21	0.00107887578432264\\
22	0.00107030626205654\\
23	0.00107030626205654\\
24	0.000936444091306303\\
25	1.20185615535035e-05\\
};
\addlegendentry{$\ell = 2,\, p = 0$}

\addplot +[mark=none,color=color3,dashed,thick,forget plot] coordinates {(0, 1.3929543971888e-09) (84, 1.3929543971888e-09)};

\addplot [color=color3, dotted, mark=\lThreeMarker, mark options={solid, color3}]
  table[row sep=crcr]{%
1	0.177042270172601\\
2	0.123877548648267\\
3	0.123877548648266\\
4	0.104195691429013\\
5	0.0935262647420862\\
6	0.0839545994218664\\
7	0.0839545994218661\\
8	0.0785330430960898\\
9	0.0693201436383226\\
10	0.0651602501021703\\
11	0.0651602501021702\\
12	0.0616014734758702\\
13	0.0542899898681852\\
14	0.0519297434586327\\
15	0.0519297434586325\\
16	0.0499597056958179\\
17	0.0436551147510328\\
18	0.0425367797706589\\
19	0.0425367797706587\\
20	0.0416073828581946\\
21	0.0369312288096821\\
22	0.0366283528697031\\
23	0.036628352869703\\
24	0.0363800282954598\\
25	0.0020468223846613\\
26	0.00192454624596406\\
27	0.00192454624596404\\
28	0.0019179806582879\\
29	0.00166678808561077\\
30	0.00158540187043896\\
31	0.00158540187043896\\
32	0.00135324517389835\\
33	0.00134347997214055\\
34	0.00133895384317504\\
35	0.00117422292325869\\
36	0.00117422292325869\\
37	0.000784717168939834\\
38	0.000752798368756632\\
39	0.000752798368756628\\
40	0.000647724823801624\\
41	8.63384390947061e-06\\
42	8.49401244265974e-06\\
43	8.49401244264918e-06\\
44	8.19454135047912e-06\\
45	5.9047544666204e-06\\
46	5.65325210764057e-06\\
47	5.29844037976941e-06\\
48	5.29844037976367e-06\\
49	1.3929543971888e-09\\
};
\addlegendentry{$\ell = 3,\, p = 0$}

\addplot +[mark=none,color=color4,dashed,thick,forget plot] coordinates {(0, 2.25764746246071e-14) (84, 2.25764746246071e-14)};

\addplot [color=color4, dotted, mark=\pMarker, mark options={solid, color4}]
  table[row sep=crcr]{%
1	0.200895376967683\\
2	0.141187678675867\\
3	0.141187678675867\\
4	0.119294858616953\\
5	0.107986192804904\\
6	0.0974394189980821\\
7	0.0974394189980819\\
8	0.0912832549261837\\
9	0.0823367505574223\\
10	0.0775162782711191\\
11	0.0775162782711189\\
12	0.0733065293245021\\
13	0.0667298937251432\\
14	0.0636450715638201\\
15	0.0636450715638199\\
16	0.0609804361181567\\
17	0.0552263792318757\\
18	0.0532785705777209\\
19	0.0532785705777207\\
20	0.05158731811836\\
21	0.0464533037634111\\
22	0.0453165074902908\\
23	0.0453165074902906\\
24	0.0443311645517308\\
25	0.0400082292495759\\
26	0.0394722100658324\\
27	0.0394722100658322\\
28	0.0390101861872383\\
29	0.0359643041644273\\
30	0.0358231364735616\\
31	0.0358231364735614\\
32	0.0357023356800916\\
33	0.00202146197800866\\
34	0.00195019776286273\\
35	0.00195019776286272\\
36	0.00192146371930462\\
37	0.00181566870068924\\
38	0.00175756053710212\\
39	0.00175756053710211\\
40	0.00156807866228967\\
41	0.00156681388162748\\
42	0.00154595473038728\\
43	0.00147248614370234\\
44	0.00147248614370234\\
45	0.00132550030116396\\
46	0.00124328096945138\\
47	0.00124328096945137\\
48	0.0010965607973028\\
49	0.00107514048600667\\
50	0.00102579858517241\\
51	0.000971166914557448\\
52	0.000971166914557447\\
53	0.000622731460066067\\
54	0.000583324220551747\\
55	0.000583324220551743\\
56	0.000518313011750408\\
57	8.55709531770996e-06\\
58	8.45256458221737e-06\\
59	8.45256458221235e-06\\
60	8.2933277508936e-06\\
61	7.01458700153632e-06\\
62	6.97534441913094e-06\\
63	6.97534441912464e-06\\
64	6.94012325699571e-06\\
65	5.67415091982934e-06\\
66	5.56086774761753e-06\\
67	5.56086774761093e-06\\
68	5.35743397494182e-06\\
69	3.33757492896107e-06\\
70	3.24701496094111e-06\\
71	3.07531960763378e-06\\
72	3.07531960762994e-06\\
73	1.55543455672766e-09\\
74	1.2414904855727e-09\\
75	1.22073864144728e-09\\
76	1.22073863988011e-09\\
77	6.81795781936931e-10\\
78	6.56373163461777e-10\\
79	6.56373160505758e-10\\
80	5.86707904520053e-10\\
81	2.25764746246071e-14\\
};
\addlegendentry{$\ell = 4,\, p = 0$}

\end{axis}

\begin{axis}[%
name=right,
width=0.42\textwidth,
at=(left.south east),
xshift=0.095\textwidth, % adapt to SPRINGER
scale only axis,
xmin=0,
xmax=144,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ylabel={$\sigma_k$},
y label style={yshift=0.46\linewidth},   % adapt to SPRINGER
ytick = {1e0,1e-4,1e-8,1e-12,1e-16},
xtick = {0,40,80,120},
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
tick align=outside,
ytick pos=left,
xtick pos=bottom,
axis background/.style={fill=white},
legend style={at={(0.05,0.05)},anchor=south west,legend cell align=left, align=left, draw=white!15!black, font=\small},
legend style={nodes={scale=.9, transform shape}}
]
\addplot [color=color1, dotted, mark=\lOneMarker, mark options={solid, color1}]
table[row sep=crcr]{%
	1	0.0814957973910047\\
	2	0.0546860499104066\\
	3	0.0546860499104064\\
	4	0.044573365338045\\
	5	0.0352695514380778\\
	6	0.031437070128252\\
	7	0.031437070128252\\
	8	0.0304282965403842\\
	9	0.00142404889304106\\
};
\addlegendentry{$\ell = 1,\, p = 0$}


\addplot +[mark=none,color=color1,dashed,thick,forget plot] coordinates {(0, 0.00142404889304106) (144, 0.00142404889304106)};

\addplot [color=color2, dotted, mark=\lTwoMarker, mark options={solid, color2}]
table[row sep=crcr]{%
	1	0.0820908618256592\\
	2	0.0580270447283494\\
	3	0.0580270447283492\\
	4	0.049239679108215\\
	5	0.0449370307901726\\
	6	0.0405776086724265\\
	7	0.0405776086724265\\
	8	0.0375432532263922\\
	9	0.0352199689464534\\
	10	0.0329122072147029\\
	11	0.0329122072147028\\
	12	0.0314816310527556\\
	13	0.0260312292035311\\
	14	0.0252160897231873\\
	15	0.0252160897231872\\
	16	0.0244590931168074\\
	17	0.0204342043833658\\
	18	0.0200191261513739\\
	19	0.0200191261513738\\
	20	0.0196802541099575\\
	21	0.00158604028069954\\
	22	0.0013626284111658\\
	23	0.00136262841116579\\
	24	0.00107228938798353\\
	25	0.00106822077750781\\
	26	0.000844713635158769\\
	27	0.000844713635158756\\
	28	0.000753008693355582\\
	29	0.000527830982247049\\
	30	0.000483473499538671\\
	31	0.000483473499538667\\
	32	0.000431023032692814\\
	33	2.18130432482868e-05\\
	34	1.70727594915397e-05\\
	35	1.70727594915391e-05\\
	36	1.24290304347683e-05\\
};
\addlegendentry{$\ell = 1,\, p = 1$}

\addplot +[mark=none,color=color2,dashed,thick,forget plot] coordinates {(0, 2.18130432482868e-05) (144,2.18130432482868e-05)};

\addplot [color=color3, dotted, mark=\lThreeMarker, mark options={solid, color3}]
table[row sep=crcr]{%
	1	0.0821161369106258\\
	2	0.0581215031481545\\
	3	0.0581215031481543\\
	4	0.0495134848744055\\
	5	0.04531216587922\\
	6	0.0413134192586663\\
	7	0.0413134192586662\\
	8	0.0389497430997642\\
	9	0.0359960234309636\\
	10	0.0341408840494298\\
	11	0.0341408840494298\\
	12	0.0323894401751545\\
	13	0.0308273133487817\\
	14	0.0293834177976072\\
	15	0.0293834177976072\\
	16	0.0280050478350677\\
	17	0.0268808313757391\\
	18	0.0256360985081875\\
	19	0.0256360985081875\\
	20	0.024196601577572\\
	21	0.024068297963329\\
	22	0.0229153192059856\\
	23	0.0229153192059856\\
	24	0.0223916677785797\\
	25	0.0182489958066592\\
	26	0.0179738357351089\\
	27	0.0179738357351089\\
	28	0.0176959632636097\\
	29	0.015475132523245\\
	30	0.0153223897608696\\
	31	0.0153223897608696\\
	32	0.0151917146644452\\
	33	0.0015104330041879\\
	34	0.00148906826118914\\
	35	0.00148906826118913\\
	36	0.00146418303866989\\
	37	0.00124000815655327\\
	38	0.00119327730408184\\
	39	0.00119327730408183\\
	40	0.00112868787805604\\
	41	0.00101535987665042\\
	42	0.000938989029256687\\
	43	0.000938989029256685\\
	44	0.000889803057226054\\
	45	0.000789847172792425\\
	46	0.000781981949554076\\
	47	0.000781981949554074\\
	48	0.000749423081739035\\
	49	0.000726801235660437\\
	50	0.000711495887272522\\
	51	0.000711495887272519\\
	52	0.000705555403809332\\
	53	8.31615968895185e-05\\
	54	6.63336123314455e-05\\
	55	6.6333612331445e-05\\
	56	4.50995592018128e-05\\
	57	4.0979151556029e-05\\
	58	4.09791515560257e-05\\
	59	3.88311862580874e-05\\
	60	3.58125270754867e-05\\
	61	2.94733434492336e-05\\
	62	2.94733434492292e-05\\
	63	2.62918326318428e-05\\
	64	1.76574597116935e-05\\
	65	1.63449411410249e-05\\
	66	1.63449411410197e-05\\
	67	1.57277143867319e-05\\
	68	1.00646827091092e-05\\
	69	8.16151907836197e-06\\
	70	8.16151907836026e-06\\
	71	5.01722917324042e-06\\
	72	3.43730962965323e-07\\
	73	2.88312627507569e-07\\
	74	2.88312627505231e-07\\
	75	1.79403379168426e-07\\
	76	1.2097865506361e-07\\
	77	1.19148298832157e-07\\
	78	1.19148298830267e-07\\
	79	6.02259260565842e-08\\
	80	5.02275499722654e-10\\
	81	1.05418536544444e-16\\
};
\addlegendentry{$\ell = 1,\, p = 2$}
\addplot +[mark=none,color=color3,dashed,thick,forget plot] coordinates {(0, 2.88312627507569e-07) (144,2.88312627507569e-07)};

\addplot [color=color4, dotted, mark=\pMarker, mark options={solid, color4}]
table[row sep=crcr]{%
	1	0.0821169536707617\\
	2	0.0581257079253295\\
	3	0.0581257079253291\\
	4	0.0495296971062222\\
	5	0.045319311642183\\
	6	0.0413435266268219\\
	7	0.0413435266268219\\
	8	0.0389987966021448\\
	9	0.0361383929617359\\
	10	0.0343531209877272\\
	11	0.0343531209877272\\
	12	0.0327719031262582\\
	13	0.0310863528543891\\
	14	0.0298933343121179\\
	15	0.0298933343121179\\
	16	0.0288162796818962\\
	17	0.0276200236336337\\
	18	0.0267448547834059\\
	19	0.0267448547834058\\
	20	0.0259784869837706\\
	21	0.0247573915152975\\
	22	0.024059604497558\\
	23	0.0240596044975579\\
	24	0.0231910497198212\\
	25	0.0228070542255051\\
	26	0.0219362681628789\\
	27	0.0219362681628789\\
	28	0.0210594969951709\\
	29	0.0207464335755263\\
	30	0.0199237505899486\\
	31	0.0199237505899486\\
	32	0.0193064997525202\\
	33	0.0185444421537996\\
	34	0.0181258853087057\\
	35	0.0181258853087057\\
	36	0.0178637885004088\\
	37	0.0141932451094026\\
	38	0.0140719422244965\\
	39	0.0140719422244965\\
	40	0.0139462017089023\\
	41	0.0124934145776153\\
	42	0.0124201118593442\\
	43	0.0124201118593442\\
	44	0.0123551097860824\\
	45	0.0015472844353279\\
	46	0.00154039250553712\\
	47	0.00154039250553712\\
	48	0.00153238922350929\\
	49	0.00136924562900353\\
	50	0.00133877255896375\\
	51	0.00133877255896374\\
	52	0.0012753391579515\\
	53	0.00126672962790852\\
	54	0.00120445612100651\\
	55	0.00120445612100651\\
	56	0.00117527468239048\\
	57	0.00116561093613315\\
	58	0.00115880791652239\\
	59	0.00115880791652238\\
	60	0.0011522947813886\\
	61	0.0010682519809611\\
	62	0.00106185174389979\\
	63	0.00106185174389979\\
	64	0.00105624119653564\\
	65	0.00025060507522042\\
	66	0.000246359120811682\\
	67	0.000246359120811681\\
	68	0.000241872937315974\\
	69	7.62469281215559e-05\\
	70	7.48549999529027e-05\\
	71	7.48549999529019e-05\\
	72	7.22675814932221e-05\\
	73	6.68236497538122e-05\\
	74	6.13481498363777e-05\\
	75	6.13481498363767e-05\\
	76	5.52945091338575e-05\\
	77	4.70547082565322e-05\\
	78	4.14204025312614e-05\\
	79	4.1420402531261e-05\\
	80	3.71196326200596e-05\\
	81	3.29042791726002e-05\\
	82	3.23146847031319e-05\\
	83	3.23146847031312e-05\\
	84	3.20692515732069e-05\\
	85	1.98477126120858e-05\\
	86	1.95201215677148e-05\\
	87	1.95201215677146e-05\\
	88	1.92922408849708e-05\\
	89	2.08901198956732e-06\\
	90	1.905817728216e-06\\
	91	1.90581772821487e-06\\
	92	1.55447062131579e-06\\
	93	1.53102215266474e-06\\
	94	1.26711478562899e-06\\
	95	1.26711478562759e-06\\
	96	1.18642501292538e-06\\
	97	9.23306273768238e-07\\
	98	8.79279867735834e-07\\
	99	8.21358674515387e-07\\
	100	8.2135867451225e-07\\
	101	6.75854081135776e-07\\
	102	6.75854081135236e-07\\
	103	6.08443947559854e-07\\
	104	5.27263612803614e-07\\
	105	3.7391075837251e-07\\
	106	3.61602183021306e-07\\
	107	3.61602183019112e-07\\
	108	3.15118445867989e-07\\
	109	1.00718662532261e-07\\
	110	7.95196104183304e-08\\
	111	7.56020177132702e-08\\
	112	7.56020177113166e-08\\
	113	6.89439054840238e-09\\
	114	6.89439054594905e-09\\
	115	5.61013152226233e-09\\
	116	4.37467845830161e-09\\
	117	3.52206067553612e-09\\
	118	2.81975487802914e-09\\
	119	2.81975487784062e-09\\
	120	2.73085670696194e-09\\
	121	1.65059252099629e-09\\
	122	1.56204223438449e-09\\
	123	1.56204223387695e-09\\
	124	7.35642395383324e-10\\
	125	2.28284364436906e-11\\
	126	2.28284361060267e-11\\
	127	2.20264755857416e-11\\
	128	1.62861980081575e-11\\
	129	1.73959917491533e-16\\
	130	1.3219658125055e-16\\
	131	1.25493993144574e-16\\
	132	1.08440597206905e-16\\
	133	1.0608024583782e-16\\
	134	1.02774146135936e-16\\
	135	9.97205856233349e-17\\
	136	9.95400781250758e-17\\
	137	9.53114849488564e-17\\
	138	9.36889880268366e-17\\
	139	8.48006552692996e-17\\
	140	7.92671817239819e-17\\
	141	5.78334204903674e-17\\
	142	4.38867344763213e-17\\
	143	3.04718210475025e-17\\
	144	1.88534726012498e-17\\
};
\addlegendentry{$\ell = 1,\, p = 3$}

\addplot +[mark=none,color=color4,dashed,thick,forget plot] coordinates {(0, 1.73959917491533e-16) (144,1.73959917491533e-16)};

%\addplot [color=color5, dotted, mark=*, mark options={solid, color5}, forget plot]
%  table[row sep=crcr]{%
%1	0.0821169450694923\\
%2	0.0581258816358069\\
%3	0.0581258816358065\\
%4	0.0495307545924204\\
%5	0.0453195330309315\\
%6	0.0413465441722005\\
%7	0.0413465441722004\\
%8	0.0390085720745441\\
%9	0.0361392282647571\\
%10	0.0343649706093925\\
%11	0.0343649706093925\\
%12	0.0327969262492203\\
%13	0.0311121770867022\\
%14	0.0299394559114998\\
%15	0.0299394559114997\\
%16	0.0288849671024095\\
%17	0.0277142682182586\\
%18	0.0268634643396578\\
%19	0.0268634643396578\\
%20	0.0260710330282995\\
%21	0.0252349634151807\\
%22	0.0245654606416776\\
%23	0.0245654606416775\\
%24	0.0239557907445275\\
%25	0.023214295393487\\
%26	0.0226832032164649\\
%27	0.0226832032164648\\
%28	0.0221812090780889\\
%29	0.0215394147804115\\
%30	0.021101193336734\\
%31	0.021101193336734\\
%32	0.0207381803597385\\
%33	0.0196816619310952\\
%34	0.0193077307103038\\
%35	0.0193077307103038\\
%36	0.0186736538759557\\
%37	0.0186285392673425\\
%38	0.0179438372845593\\
%39	0.0179438372845593\\
%40	0.0172362466761039\\
%41	0.0172343200923681\\
%42	0.0165885319770786\\
%43	0.0165885319770786\\
%44	0.0162461869717535\\
%45	0.0152423290118163\\
%46	0.0150555359631154\\
%47	0.0150555359631154\\
%48	0.0149134827974087\\
%49	0.0115996287679621\\
%50	0.0115361772136755\\
%51	0.0115361772136755\\
%52	0.0114699618155559\\
%53	0.0104459600537723\\
%54	0.0104050387291795\\
%55	0.0104050387291795\\
%56	0.010367900226683\\
%57	0.001577901002455\\
%58	0.00157011582574884\\
%59	0.00157011582574884\\
%60	0.00155969869913805\\
%61	0.0014860941079773\\
%62	0.00146515497259503\\
%63	0.00146515497259503\\
%64	0.00144255690872289\\
%65	0.00137113371390335\\
%66	0.00137083739898183\\
%67	0.00136677085117906\\
%68	0.00136677085117906\\
%69	0.00136181007438449\\
%70	0.00135473528325759\\
%71	0.00135473528325759\\
%72	0.00134325563303029\\
%73	0.00122429918607007\\
%74	0.00121969041914528\\
%75	0.00121969041914528\\
%76	0.00121535858271776\\
%77	0.00043990893162744\\
%78	0.000438900847100318\\
%79	0.000438900847100315\\
%80	0.000437879150449987\\
%81	0.000109451291123393\\
%82	0.000107554992474474\\
%83	0.000107554992474472\\
%84	0.00010285566082945\\
%85	0.000100844114689698\\
%86	9.30983832564106e-05\\
%87	9.30983832564081e-05\\
%88	8.39712749541363e-05\\
%89	8.12811160881742e-05\\
%90	7.23586527565483e-05\\
%91	7.23586527565474e-05\\
%92	6.55699230684697e-05\\
%93	6.31073468967533e-05\\
%94	5.97545191319846e-05\\
%95	5.97545191319833e-05\\
%96	5.84386625976841e-05\\
%97	4.32958489201615e-05\\
%98	4.32636604883436e-05\\
%99	4.32636604883426e-05\\
%100	4.32341789095643e-05\\
%101	5.25466028675602e-06\\
%102	5.23830039836719e-06\\
%103	5.19965619442091e-06\\
%104	5.19965619442051e-06\\
%105	5.13727237447479e-06\\
%106	5.03572710338948e-06\\
%107	5.03572710338715e-06\\
%108	4.75860520354361e-06\\
%109	3.80879058299785e-06\\
%110	3.5201456443553e-06\\
%111	3.52014564435164e-06\\
%112	3.31857210528101e-06\\
%113	2.39826682500068e-06\\
%114	2.17393636730224e-06\\
%115	2.17393636730076e-06\\
%116	1.82656013280297e-06\\
%117	1.54011345847743e-06\\
%118	1.34651883677218e-06\\
%119	1.34651883677051e-06\\
%120	1.25974429653592e-06\\
%121	4.36824590440756e-07\\
%122	4.25817988754122e-07\\
%123	4.25817988753945e-07\\
%124	4.24742586717022e-07\\
%125	2.98443787982072e-07\\
%126	2.82568574580238e-07\\
%127	2.82568574580164e-07\\
%128	2.39909356560763e-07\\
%129	2.17767173063484e-07\\
%130	1.84232945473637e-07\\
%131	1.84232945472393e-07\\
%132	1.70340403120553e-07\\
%133	3.10838316355675e-08\\
%134	2.97599444513201e-08\\
%135	2.97599444502332e-08\\
%136	2.60701787631549e-08\\
%137	2.19712300749372e-08\\
%138	1.7293874654997e-08\\
%139	1.72938746549801e-08\\
%140	1.48006538388312e-08\\
%141	9.48183399968553e-09\\
%142	7.5750176204481e-09\\
%143	7.57501762043836e-09\\
%144	5.91383361882835e-09\\
%145	5.12534111706326e-09\\
%146	5.12534111681389e-09\\
%147	4.7286609312698e-09\\
%148	4.49124431989093e-09\\
%149	1.5306756345677e-09\\
%150	1.53067563454225e-09\\
%151	1.5102196331212e-09\\
%152	1.0252614916993e-09\\
%153	1.79782016162136e-10\\
%154	1.58999191498685e-10\\
%155	1.58999191465599e-10\\
%156	1.44895202288778e-10\\
%157	1.07200704785435e-10\\
%158	9.79539589895207e-11\\
%159	9.79539582739941e-11\\
%160	7.64919530793361e-11\\
%161	5.25675322588318e-11\\
%162	5.13963747998481e-11\\
%163	5.13963719875814e-11\\
%164	2.04631804360176e-11\\
%165	1.88072084285089e-11\\
%166	1.79246555412753e-11\\
%167	1.79246554571921e-11\\
%168	5.20447408813536e-12\\
%169	3.39422798944196e-13\\
%170	3.2098161813772e-13\\
%171	3.20981555005903e-13\\
%172	6.76518609065571e-14\\
%173	5.76718143658668e-14\\
%174	5.76718041039413e-14\\
%175	1.84869802086634e-14\\
%176	2.70576462088807e-16\\
%177	1.56535448918853e-16\\
%178	1.31450428595687e-16\\
%179	1.17395297584669e-16\\
%180	1.15410853166798e-16\\
%181	1.10116536585935e-16\\
%182	1.030703997817e-16\\
%183	1.01704503197384e-16\\
%184	9.33906149321117e-17\\
%185	9.19750462008396e-17\\
%186	8.86582486499922e-17\\
%187	8.3707903609444e-17\\
%188	8.27085483011096e-17\\
%189	8.0185979151982e-17\\
%190	7.7483505963491e-17\\
%191	7.69851044504301e-17\\
%192	7.0312371583029e-17\\
%193	6.96196480149714e-17\\
%194	6.92587761163162e-17\\
%195	6.43156173374721e-17\\
%196	6.24422454296684e-17\\
%197	6.16529031837708e-17\\
%198	6.03249324095584e-17\\
%199	6.00037447306895e-17\\
%200	5.8994401631105e-17\\
%201	5.85659437769369e-17\\
%202	5.61127088266468e-17\\
%203	5.17987612151953e-17\\
%204	5.09806293793147e-17\\
%205	4.72730202651897e-17\\
%206	4.557568876584e-17\\
%207	4.48879373046601e-17\\
%208	4.2202985516575e-17\\
%209	4.17042107761471e-17\\
%210	4.14113643207575e-17\\
%211	3.96131483093419e-17\\
%212	3.90386117651276e-17\\
%213	3.83009088507209e-17\\
%214	3.19367705398895e-17\\
%215	3.12974005766919e-17\\
%216	2.86459771971834e-17\\
%217	2.74077524477193e-17\\
%218	2.25810348068976e-17\\
%219	2.18909205357833e-17\\
%220	1.57404726780431e-17\\
%221	1.37487159406991e-17\\
%222	8.86053201987093e-18\\
%223	6.98365086044911e-18\\
%224	4.84318897500728e-18\\
%225	3.81851163395222e-18\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/svdecaywrtell.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=81,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_k$},
ytick = {1e0,1e-4,1e-8,1e-12,1e-16},
xtick = {0,20,40,60,80},
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.05)},anchor=south west,legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=.9, transform shape}}
]
\addplot +[mark=none,color=mycolor1,dashed,thick,forget plot] coordinates {(0, 0.00201255672188449) (81, 0.00201255672188449)};

\addplot [color=mycolor1, dotted, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.115250824291151\\
2	0.0773354398170699\\
3	0.0773354398170697\\
4	0.0630320247073871\\
5	0.0498764532529605\\
6	0.044454222267697\\
7	0.044454222267697\\
8	0.0430257820293664\\
9	0.00201255672188449\\
};
\addlegendentry{$\ell = 1,\, p = 0$}

\addplot +[mark=none,color=mycolor2,dashed,thick,forget plot] coordinates {(0, 1.20185615535035e-05) (81, 1.20185615535035e-05)};

\addplot [color=mycolor2, dotted, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.149390335863281\\
2	0.103485097125098\\
3	0.103485097125098\\
4	0.0862676590084092\\
5	0.0756169308842331\\
6	0.0673120102011786\\
7	0.0673120102011786\\
8	0.0630456059188263\\
9	0.0525743218908995\\
10	0.0497028403093741\\
11	0.0497028403093739\\
12	0.0473407840732368\\
13	0.0393867349950941\\
14	0.0385459337016859\\
15	0.0385459337016858\\
16	0.0379089565381045\\
17	0.00214001442710658\\
18	0.00190604557977092\\
19	0.00177188561350123\\
20	0.00177188561350121\\
21	0.00107887578432264\\
22	0.00107030626205654\\
23	0.00107030626205654\\
24	0.000936444091306303\\
25	1.20185615535035e-05\\
};
\addlegendentry{$\ell = 2,\, p = 0$}

\addplot +[mark=none,color=mycolor3,dashed,thick,forget plot] coordinates {(0, 1.3929543971888e-09) (81, 1.3929543971888e-09)};

\addplot [color=mycolor3, dotted, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.177042270172601\\
2	0.123877548648267\\
3	0.123877548648266\\
4	0.104195691429013\\
5	0.0935262647420862\\
6	0.0839545994218664\\
7	0.0839545994218661\\
8	0.0785330430960898\\
9	0.0693201436383226\\
10	0.0651602501021703\\
11	0.0651602501021702\\
12	0.0616014734758702\\
13	0.0542899898681852\\
14	0.0519297434586327\\
15	0.0519297434586325\\
16	0.0499597056958179\\
17	0.0436551147510328\\
18	0.0425367797706589\\
19	0.0425367797706587\\
20	0.0416073828581946\\
21	0.0369312288096821\\
22	0.0366283528697031\\
23	0.036628352869703\\
24	0.0363800282954598\\
25	0.0020468223846613\\
26	0.00192454624596406\\
27	0.00192454624596404\\
28	0.0019179806582879\\
29	0.00166678808561077\\
30	0.00158540187043896\\
31	0.00158540187043896\\
32	0.00135324517389835\\
33	0.00134347997214055\\
34	0.00133895384317504\\
35	0.00117422292325869\\
36	0.00117422292325869\\
37	0.000784717168939834\\
38	0.000752798368756632\\
39	0.000752798368756628\\
40	0.000647724823801624\\
41	8.63384390947061e-06\\
42	8.49401244265974e-06\\
43	8.49401244264918e-06\\
44	8.19454135047912e-06\\
45	5.9047544666204e-06\\
46	5.65325210764057e-06\\
47	5.29844037976941e-06\\
48	5.29844037976367e-06\\
49	1.3929543971888e-09\\
};
\addlegendentry{$\ell = 3,\, p = 0$}

\addplot +[mark=none,color=mycolor4,dashed,thick,forget plot] coordinates {(0, 2.25764746246071e-14) (81, 2.25764746246071e-14)};

\addplot [color=mycolor4, dotted, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.200895376967683\\
2	0.141187678675867\\
3	0.141187678675867\\
4	0.119294858616953\\
5	0.107986192804904\\
6	0.0974394189980821\\
7	0.0974394189980819\\
8	0.0912832549261837\\
9	0.0823367505574223\\
10	0.0775162782711191\\
11	0.0775162782711189\\
12	0.0733065293245021\\
13	0.0667298937251432\\
14	0.0636450715638201\\
15	0.0636450715638199\\
16	0.0609804361181567\\
17	0.0552263792318757\\
18	0.0532785705777209\\
19	0.0532785705777207\\
20	0.05158731811836\\
21	0.0464533037634111\\
22	0.0453165074902908\\
23	0.0453165074902906\\
24	0.0443311645517308\\
25	0.0400082292495759\\
26	0.0394722100658324\\
27	0.0394722100658322\\
28	0.0390101861872383\\
29	0.0359643041644273\\
30	0.0358231364735616\\
31	0.0358231364735614\\
32	0.0357023356800916\\
33	0.00202146197800866\\
34	0.00195019776286273\\
35	0.00195019776286272\\
36	0.00192146371930462\\
37	0.00181566870068924\\
38	0.00175756053710212\\
39	0.00175756053710211\\
40	0.00156807866228967\\
41	0.00156681388162748\\
42	0.00154595473038728\\
43	0.00147248614370234\\
44	0.00147248614370234\\
45	0.00132550030116396\\
46	0.00124328096945138\\
47	0.00124328096945137\\
48	0.0010965607973028\\
49	0.00107514048600667\\
50	0.00102579858517241\\
51	0.000971166914557448\\
52	0.000971166914557447\\
53	0.000622731460066067\\
54	0.000583324220551747\\
55	0.000583324220551743\\
56	0.000518313011750408\\
57	8.55709531770996e-06\\
58	8.45256458221737e-06\\
59	8.45256458221235e-06\\
60	8.2933277508936e-06\\
61	7.01458700153632e-06\\
62	6.97534441913094e-06\\
63	6.97534441912464e-06\\
64	6.94012325699571e-06\\
65	5.67415091982934e-06\\
66	5.56086774761753e-06\\
67	5.56086774761093e-06\\
68	5.35743397494182e-06\\
69	3.33757492896107e-06\\
70	3.24701496094111e-06\\
71	3.07531960763378e-06\\
72	3.07531960762994e-06\\
73	1.55543455672766e-09\\
74	1.2414904855727e-09\\
75	1.22073864144728e-09\\
76	1.22073863988011e-09\\
77	6.81795781936931e-10\\
78	6.56373163461777e-10\\
79	6.56373160505758e-10\\
80	5.86707904520053e-10\\
81	2.25764746246071e-14\\
};
\addlegendentry{$\ell = 4,\, p = 0$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/svdecaywrtp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=144,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_k$},
ytick = {1e0,1e-4,1e-8,1e-12,1e-16},
xtick = {0,40,80,120},
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.05)},anchor=south west,legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=.9, transform shape}}
]
\addplot [color=mycolor1, dotted, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0814957973910047\\
2	0.0546860499104066\\
3	0.0546860499104064\\
4	0.044573365338045\\
5	0.0352695514380778\\
6	0.031437070128252\\
7	0.031437070128252\\
8	0.0304282965403842\\
9	0.00142404889304106\\
};
\addlegendentry{$\ell = 1,\, p = 0$}


\addplot +[mark=none,color=mycolor1,dashed,thick,forget plot] coordinates {(0, 0.00142404889304106) (144, 0.00142404889304106)};

\addplot [color=mycolor2, dotted, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0820908618256592\\
2	0.0580270447283494\\
3	0.0580270447283492\\
4	0.049239679108215\\
5	0.0449370307901726\\
6	0.0405776086724265\\
7	0.0405776086724265\\
8	0.0375432532263922\\
9	0.0352199689464534\\
10	0.0329122072147029\\
11	0.0329122072147028\\
12	0.0314816310527556\\
13	0.0260312292035311\\
14	0.0252160897231873\\
15	0.0252160897231872\\
16	0.0244590931168074\\
17	0.0204342043833658\\
18	0.0200191261513739\\
19	0.0200191261513738\\
20	0.0196802541099575\\
21	0.00158604028069954\\
22	0.0013626284111658\\
23	0.00136262841116579\\
24	0.00107228938798353\\
25	0.00106822077750781\\
26	0.000844713635158769\\
27	0.000844713635158756\\
28	0.000753008693355582\\
29	0.000527830982247049\\
30	0.000483473499538671\\
31	0.000483473499538667\\
32	0.000431023032692814\\
33	2.18130432482868e-05\\
34	1.70727594915397e-05\\
35	1.70727594915391e-05\\
36	1.24290304347683e-05\\
};
\addlegendentry{$\ell = 1,\, p = 1$}

\addplot +[mark=none,color=mycolor2,dashed,thick,forget plot] coordinates {(0, 2.18130432482868e-05) (144,2.18130432482868e-05)};

\addplot [color=mycolor3, dotted, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0821161369106258\\
2	0.0581215031481545\\
3	0.0581215031481543\\
4	0.0495134848744055\\
5	0.04531216587922\\
6	0.0413134192586663\\
7	0.0413134192586662\\
8	0.0389497430997642\\
9	0.0359960234309636\\
10	0.0341408840494298\\
11	0.0341408840494298\\
12	0.0323894401751545\\
13	0.0308273133487817\\
14	0.0293834177976072\\
15	0.0293834177976072\\
16	0.0280050478350677\\
17	0.0268808313757391\\
18	0.0256360985081875\\
19	0.0256360985081875\\
20	0.024196601577572\\
21	0.024068297963329\\
22	0.0229153192059856\\
23	0.0229153192059856\\
24	0.0223916677785797\\
25	0.0182489958066592\\
26	0.0179738357351089\\
27	0.0179738357351089\\
28	0.0176959632636097\\
29	0.015475132523245\\
30	0.0153223897608696\\
31	0.0153223897608696\\
32	0.0151917146644452\\
33	0.0015104330041879\\
34	0.00148906826118914\\
35	0.00148906826118913\\
36	0.00146418303866989\\
37	0.00124000815655327\\
38	0.00119327730408184\\
39	0.00119327730408183\\
40	0.00112868787805604\\
41	0.00101535987665042\\
42	0.000938989029256687\\
43	0.000938989029256685\\
44	0.000889803057226054\\
45	0.000789847172792425\\
46	0.000781981949554076\\
47	0.000781981949554074\\
48	0.000749423081739035\\
49	0.000726801235660437\\
50	0.000711495887272522\\
51	0.000711495887272519\\
52	0.000705555403809332\\
53	8.31615968895185e-05\\
54	6.63336123314455e-05\\
55	6.6333612331445e-05\\
56	4.50995592018128e-05\\
57	4.0979151556029e-05\\
58	4.09791515560257e-05\\
59	3.88311862580874e-05\\
60	3.58125270754867e-05\\
61	2.94733434492336e-05\\
62	2.94733434492292e-05\\
63	2.62918326318428e-05\\
64	1.76574597116935e-05\\
65	1.63449411410249e-05\\
66	1.63449411410197e-05\\
67	1.57277143867319e-05\\
68	1.00646827091092e-05\\
69	8.16151907836197e-06\\
70	8.16151907836026e-06\\
71	5.01722917324042e-06\\
72	3.43730962965323e-07\\
73	2.88312627507569e-07\\
74	2.88312627505231e-07\\
75	1.79403379168426e-07\\
76	1.2097865506361e-07\\
77	1.19148298832157e-07\\
78	1.19148298830267e-07\\
79	6.02259260565842e-08\\
80	5.02275499722654e-10\\
81	1.05418536544444e-16\\
};
\addlegendentry{$\ell = 1,\, p = 2$}
\addplot +[mark=none,color=mycolor3,dashed,thick,forget plot] coordinates {(0, 2.88312627507569e-07) (144,2.88312627507569e-07)};

\addplot [color=mycolor4, dotted, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0821169536707617\\
2	0.0581257079253295\\
3	0.0581257079253291\\
4	0.0495296971062222\\
5	0.045319311642183\\
6	0.0413435266268219\\
7	0.0413435266268219\\
8	0.0389987966021448\\
9	0.0361383929617359\\
10	0.0343531209877272\\
11	0.0343531209877272\\
12	0.0327719031262582\\
13	0.0310863528543891\\
14	0.0298933343121179\\
15	0.0298933343121179\\
16	0.0288162796818962\\
17	0.0276200236336337\\
18	0.0267448547834059\\
19	0.0267448547834058\\
20	0.0259784869837706\\
21	0.0247573915152975\\
22	0.024059604497558\\
23	0.0240596044975579\\
24	0.0231910497198212\\
25	0.0228070542255051\\
26	0.0219362681628789\\
27	0.0219362681628789\\
28	0.0210594969951709\\
29	0.0207464335755263\\
30	0.0199237505899486\\
31	0.0199237505899486\\
32	0.0193064997525202\\
33	0.0185444421537996\\
34	0.0181258853087057\\
35	0.0181258853087057\\
36	0.0178637885004088\\
37	0.0141932451094026\\
38	0.0140719422244965\\
39	0.0140719422244965\\
40	0.0139462017089023\\
41	0.0124934145776153\\
42	0.0124201118593442\\
43	0.0124201118593442\\
44	0.0123551097860824\\
45	0.0015472844353279\\
46	0.00154039250553712\\
47	0.00154039250553712\\
48	0.00153238922350929\\
49	0.00136924562900353\\
50	0.00133877255896375\\
51	0.00133877255896374\\
52	0.0012753391579515\\
53	0.00126672962790852\\
54	0.00120445612100651\\
55	0.00120445612100651\\
56	0.00117527468239048\\
57	0.00116561093613315\\
58	0.00115880791652239\\
59	0.00115880791652238\\
60	0.0011522947813886\\
61	0.0010682519809611\\
62	0.00106185174389979\\
63	0.00106185174389979\\
64	0.00105624119653564\\
65	0.00025060507522042\\
66	0.000246359120811682\\
67	0.000246359120811681\\
68	0.000241872937315974\\
69	7.62469281215559e-05\\
70	7.48549999529027e-05\\
71	7.48549999529019e-05\\
72	7.22675814932221e-05\\
73	6.68236497538122e-05\\
74	6.13481498363777e-05\\
75	6.13481498363767e-05\\
76	5.52945091338575e-05\\
77	4.70547082565322e-05\\
78	4.14204025312614e-05\\
79	4.1420402531261e-05\\
80	3.71196326200596e-05\\
81	3.29042791726002e-05\\
82	3.23146847031319e-05\\
83	3.23146847031312e-05\\
84	3.20692515732069e-05\\
85	1.98477126120858e-05\\
86	1.95201215677148e-05\\
87	1.95201215677146e-05\\
88	1.92922408849708e-05\\
89	2.08901198956732e-06\\
90	1.905817728216e-06\\
91	1.90581772821487e-06\\
92	1.55447062131579e-06\\
93	1.53102215266474e-06\\
94	1.26711478562899e-06\\
95	1.26711478562759e-06\\
96	1.18642501292538e-06\\
97	9.23306273768238e-07\\
98	8.79279867735834e-07\\
99	8.21358674515387e-07\\
100	8.2135867451225e-07\\
101	6.75854081135776e-07\\
102	6.75854081135236e-07\\
103	6.08443947559854e-07\\
104	5.27263612803614e-07\\
105	3.7391075837251e-07\\
106	3.61602183021306e-07\\
107	3.61602183019112e-07\\
108	3.15118445867989e-07\\
109	1.00718662532261e-07\\
110	7.95196104183304e-08\\
111	7.56020177132702e-08\\
112	7.56020177113166e-08\\
113	6.89439054840238e-09\\
114	6.89439054594905e-09\\
115	5.61013152226233e-09\\
116	4.37467845830161e-09\\
117	3.52206067553612e-09\\
118	2.81975487802914e-09\\
119	2.81975487784062e-09\\
120	2.73085670696194e-09\\
121	1.65059252099629e-09\\
122	1.56204223438449e-09\\
123	1.56204223387695e-09\\
124	7.35642395383324e-10\\
125	2.28284364436906e-11\\
126	2.28284361060267e-11\\
127	2.20264755857416e-11\\
128	1.62861980081575e-11\\
129	1.73959917491533e-16\\
130	1.3219658125055e-16\\
131	1.25493993144574e-16\\
132	1.08440597206905e-16\\
133	1.0608024583782e-16\\
134	1.02774146135936e-16\\
135	9.97205856233349e-17\\
136	9.95400781250758e-17\\
137	9.53114849488564e-17\\
138	9.36889880268366e-17\\
139	8.48006552692996e-17\\
140	7.92671817239819e-17\\
141	5.78334204903674e-17\\
142	4.38867344763213e-17\\
143	3.04718210475025e-17\\
144	1.88534726012498e-17\\
};
\addlegendentry{$\ell = 1,\, p = 3$}

\addplot +[mark=none,color=mycolor4,dashed,thick,forget plot] coordinates {(0, 1.73959917491533e-16) (144,1.73959917491533e-16)};

%\addplot [color=mycolor5, dotted, mark=*, mark options={solid, mycolor5}, forget plot]
%  table[row sep=crcr]{%
%1	0.0821169450694923\\
%2	0.0581258816358069\\
%3	0.0581258816358065\\
%4	0.0495307545924204\\
%5	0.0453195330309315\\
%6	0.0413465441722005\\
%7	0.0413465441722004\\
%8	0.0390085720745441\\
%9	0.0361392282647571\\
%10	0.0343649706093925\\
%11	0.0343649706093925\\
%12	0.0327969262492203\\
%13	0.0311121770867022\\
%14	0.0299394559114998\\
%15	0.0299394559114997\\
%16	0.0288849671024095\\
%17	0.0277142682182586\\
%18	0.0268634643396578\\
%19	0.0268634643396578\\
%20	0.0260710330282995\\
%21	0.0252349634151807\\
%22	0.0245654606416776\\
%23	0.0245654606416775\\
%24	0.0239557907445275\\
%25	0.023214295393487\\
%26	0.0226832032164649\\
%27	0.0226832032164648\\
%28	0.0221812090780889\\
%29	0.0215394147804115\\
%30	0.021101193336734\\
%31	0.021101193336734\\
%32	0.0207381803597385\\
%33	0.0196816619310952\\
%34	0.0193077307103038\\
%35	0.0193077307103038\\
%36	0.0186736538759557\\
%37	0.0186285392673425\\
%38	0.0179438372845593\\
%39	0.0179438372845593\\
%40	0.0172362466761039\\
%41	0.0172343200923681\\
%42	0.0165885319770786\\
%43	0.0165885319770786\\
%44	0.0162461869717535\\
%45	0.0152423290118163\\
%46	0.0150555359631154\\
%47	0.0150555359631154\\
%48	0.0149134827974087\\
%49	0.0115996287679621\\
%50	0.0115361772136755\\
%51	0.0115361772136755\\
%52	0.0114699618155559\\
%53	0.0104459600537723\\
%54	0.0104050387291795\\
%55	0.0104050387291795\\
%56	0.010367900226683\\
%57	0.001577901002455\\
%58	0.00157011582574884\\
%59	0.00157011582574884\\
%60	0.00155969869913805\\
%61	0.0014860941079773\\
%62	0.00146515497259503\\
%63	0.00146515497259503\\
%64	0.00144255690872289\\
%65	0.00137113371390335\\
%66	0.00137083739898183\\
%67	0.00136677085117906\\
%68	0.00136677085117906\\
%69	0.00136181007438449\\
%70	0.00135473528325759\\
%71	0.00135473528325759\\
%72	0.00134325563303029\\
%73	0.00122429918607007\\
%74	0.00121969041914528\\
%75	0.00121969041914528\\
%76	0.00121535858271776\\
%77	0.00043990893162744\\
%78	0.000438900847100318\\
%79	0.000438900847100315\\
%80	0.000437879150449987\\
%81	0.000109451291123393\\
%82	0.000107554992474474\\
%83	0.000107554992474472\\
%84	0.00010285566082945\\
%85	0.000100844114689698\\
%86	9.30983832564106e-05\\
%87	9.30983832564081e-05\\
%88	8.39712749541363e-05\\
%89	8.12811160881742e-05\\
%90	7.23586527565483e-05\\
%91	7.23586527565474e-05\\
%92	6.55699230684697e-05\\
%93	6.31073468967533e-05\\
%94	5.97545191319846e-05\\
%95	5.97545191319833e-05\\
%96	5.84386625976841e-05\\
%97	4.32958489201615e-05\\
%98	4.32636604883436e-05\\
%99	4.32636604883426e-05\\
%100	4.32341789095643e-05\\
%101	5.25466028675602e-06\\
%102	5.23830039836719e-06\\
%103	5.19965619442091e-06\\
%104	5.19965619442051e-06\\
%105	5.13727237447479e-06\\
%106	5.03572710338948e-06\\
%107	5.03572710338715e-06\\
%108	4.75860520354361e-06\\
%109	3.80879058299785e-06\\
%110	3.5201456443553e-06\\
%111	3.52014564435164e-06\\
%112	3.31857210528101e-06\\
%113	2.39826682500068e-06\\
%114	2.17393636730224e-06\\
%115	2.17393636730076e-06\\
%116	1.82656013280297e-06\\
%117	1.54011345847743e-06\\
%118	1.34651883677218e-06\\
%119	1.34651883677051e-06\\
%120	1.25974429653592e-06\\
%121	4.36824590440756e-07\\
%122	4.25817988754122e-07\\
%123	4.25817988753945e-07\\
%124	4.24742586717022e-07\\
%125	2.98443787982072e-07\\
%126	2.82568574580238e-07\\
%127	2.82568574580164e-07\\
%128	2.39909356560763e-07\\
%129	2.17767173063484e-07\\
%130	1.84232945473637e-07\\
%131	1.84232945472393e-07\\
%132	1.70340403120553e-07\\
%133	3.10838316355675e-08\\
%134	2.97599444513201e-08\\
%135	2.97599444502332e-08\\
%136	2.60701787631549e-08\\
%137	2.19712300749372e-08\\
%138	1.7293874654997e-08\\
%139	1.72938746549801e-08\\
%140	1.48006538388312e-08\\
%141	9.48183399968553e-09\\
%142	7.5750176204481e-09\\
%143	7.57501762043836e-09\\
%144	5.91383361882835e-09\\
%145	5.12534111706326e-09\\
%146	5.12534111681389e-09\\
%147	4.7286609312698e-09\\
%148	4.49124431989093e-09\\
%149	1.5306756345677e-09\\
%150	1.53067563454225e-09\\
%151	1.5102196331212e-09\\
%152	1.0252614916993e-09\\
%153	1.79782016162136e-10\\
%154	1.58999191498685e-10\\
%155	1.58999191465599e-10\\
%156	1.44895202288778e-10\\
%157	1.07200704785435e-10\\
%158	9.79539589895207e-11\\
%159	9.79539582739941e-11\\
%160	7.64919530793361e-11\\
%161	5.25675322588318e-11\\
%162	5.13963747998481e-11\\
%163	5.13963719875814e-11\\
%164	2.04631804360176e-11\\
%165	1.88072084285089e-11\\
%166	1.79246555412753e-11\\
%167	1.79246554571921e-11\\
%168	5.20447408813536e-12\\
%169	3.39422798944196e-13\\
%170	3.2098161813772e-13\\
%171	3.20981555005903e-13\\
%172	6.76518609065571e-14\\
%173	5.76718143658668e-14\\
%174	5.76718041039413e-14\\
%175	1.84869802086634e-14\\
%176	2.70576462088807e-16\\
%177	1.56535448918853e-16\\
%178	1.31450428595687e-16\\
%179	1.17395297584669e-16\\
%180	1.15410853166798e-16\\
%181	1.10116536585935e-16\\
%182	1.030703997817e-16\\
%183	1.01704503197384e-16\\
%184	9.33906149321117e-17\\
%185	9.19750462008396e-17\\
%186	8.86582486499922e-17\\
%187	8.3707903609444e-17\\
%188	8.27085483011096e-17\\
%189	8.0185979151982e-17\\
%190	7.7483505963491e-17\\
%191	7.69851044504301e-17\\
%192	7.0312371583029e-17\\
%193	6.96196480149714e-17\\
%194	6.92587761163162e-17\\
%195	6.43156173374721e-17\\
%196	6.24422454296684e-17\\
%197	6.16529031837708e-17\\
%198	6.03249324095584e-17\\
%199	6.00037447306895e-17\\
%200	5.8994401631105e-17\\
%201	5.85659437769369e-17\\
%202	5.61127088266468e-17\\
%203	5.17987612151953e-17\\
%204	5.09806293793147e-17\\
%205	4.72730202651897e-17\\
%206	4.557568876584e-17\\
%207	4.48879373046601e-17\\
%208	4.2202985516575e-17\\
%209	4.17042107761471e-17\\
%210	4.14113643207575e-17\\
%211	3.96131483093419e-17\\
%212	3.90386117651276e-17\\
%213	3.83009088507209e-17\\
%214	3.19367705398895e-17\\
%215	3.12974005766919e-17\\
%216	2.86459771971834e-17\\
%217	2.74077524477193e-17\\
%218	2.25810348068976e-17\\
%219	2.18909205357833e-17\\
%220	1.57404726780431e-17\\
%221	1.37487159406991e-17\\
%222	8.86053201987093e-18\\
%223	6.98365086044911e-18\\
%224	4.84318897500728e-18\\
%225	3.81851163395222e-18\\
%};
\end{axis}
\end{tikzpicture}%
\end{document}
